Perfect shuffling with fewer lazy transpositions

A lazy transposition $(a,b,p)$ is the random permutation that equals the identity with probability $1-p$ and the transposition $(a,b)\in S_n$ with probability $p$. How long must a sequence of independent lazy transpositions be if their composition is uniformly distributed? It is known that there are sequences of length $\binom{n}2$, but are there shorter sequences? This was raised by Fitzsimons in 2011, and independently by Angel and Holroyd in 2018. We answer this question negatively by giving a construction of length $\frac23 \binom{n}2+O(n\log n)$, and consider some related questions.

==> 3-12.tex <==
\begin{tikzpicture}[xscale=\textwidth/12cm]
	\draw (0, 0) -- (12, 0);
	\draw (0, 0.36363636363636365) -- (12, 0.36363636363636365);
	\draw (0, 0.7272727272727273) -- (12, 0.7272727272727273);
	\draw (0, 1.0909090909090908) -- (12, 1.0909090909090908);
	\draw (0, 1.4545454545454546) -- (12, 1.4545454545454546);
	\draw (0, 1.8181818181818183) -- (12, 1.8181818181818183);
	\draw (0, 2.1818181818181817) -- (12, 2.1818181818181817);
	\draw (0, 2.5454545454545454) -- (12, 2.5454545454545454);
	\draw (0, 2.909090909090909) -- (12, 2.909090909090909);
	\draw (0, 3.272727272727273) -- (12, 3.272727272727273);
	\draw (0, 3.6363636363636367) -- (12, 3.6363636363636367);
	\draw (0, 4) -- (12, 4);

	\draw (0.5217391304347826, 4) -- (0.5217391304347826, 3.6363636363636367);
	\draw node[style=vertex] at (0.5217391304347826, 4) {};
	\draw node[style=vertex] at (0.5217391304347826, 3.6363636363636367) {};
	\draw (1.0434782608695652, 4) -- (1.0434782608695652, 3.272727272727273);
	\draw node[style=vertex] at (1.0434782608695652, 4) {};
	\draw node[style=vertex] at (1.0434782608695652, 3.272727272727273) {};
	\draw (1.5652173913043477, 4) -- (1.5652173913043477, 3.6363636363636367);
	\draw node[style=vertex] at (1.5652173913043477, 4) {};
	\draw node[style=vertex] at (1.5652173913043477, 3.6363636363636367) {};
	\draw (2.608695652173913, 4) -- (2.608695652173913, 1.8181818181818183);
	\draw node[style=vertex] at (2.608695652173913, 4) {};
	\draw node[style=vertex] at (2.608695652173913, 1.8181818181818183) {};
	\draw (3.652173913043478, 4) -- (3.652173913043478, 3.6363636363636367);
	\draw node[style=vertex] at (3.652173913043478, 4) {};
	\draw node[style=vertex] at (3.652173913043478, 3.6363636363636367) {};
	\draw (4.173913043478261, 4) -- (4.173913043478261, 3.272727272727273);
	\draw node[style=vertex] at (4.173913043478261, 4) {};
	\draw node[style=vertex] at (4.173913043478261, 3.272727272727273) {};
	\draw (5.217391304347826, 3.272727272727273) -- (5.217391304347826, 2.909090909090909);
	\draw node[style=vertex] at (5.217391304347826, 3.272727272727273) {};
	\draw node[style=vertex] at (5.217391304347826, 2.909090909090909) {};
	\draw (5.217391304347826, 1.8181818181818183) -- (5.217391304347826, 1.4545454545454546);
	\draw node[style=vertex] at (5.217391304347826, 1.8181818181818183) {};
	\draw node[style=vertex] at (5.217391304347826, 1.4545454545454546) {};
	\draw (5.739130434782608, 3.6363636363636367) -- (5.739130434782608, 3.272727272727273);
	\draw node[style=vertex] at (5.739130434782608, 3.6363636363636367) {};
	\draw node[style=vertex] at (5.739130434782608, 3.272727272727273) {};
	\draw (5.739130434782608, 2.909090909090909) -- (5.739130434782608, 2.5454545454545454);
	\draw node[style=vertex] at (5.739130434782608, 2.909090909090909) {};
	\draw node[style=vertex] at (5.739130434782608, 2.5454545454545454) {};
	\draw (5.739130434782608, 1.8181818181818183) -- (5.739130434782608, 1.0909090909090908);
	\draw node[style=vertex] at (5.739130434782608, 1.8181818181818183) {};
	\draw node[style=vertex] at (5.739130434782608, 1.0909090909090908) {};
	\draw (6.260869565217391, 4) -- (6.260869565217391, 3.272727272727273);
	\draw node[style=vertex] at (6.260869565217391, 4) {};
	\draw node[style=vertex] at (6.260869565217391, 3.272727272727273) {};
	\draw (6.260869565217391, 2.909090909090909) -- (6.260869565217391, 2.1818181818181817);
	\draw node[style=vertex] at (6.260869565217391, 2.909090909090909) {};
	\draw node[style=vertex] at (6.260869565217391, 2.1818181818181817) {};
	\draw (6.260869565217391, 1.8181818181818183) -- (6.260869565217391, 0.7272727272727273);
	\draw node[style=vertex] at (6.260869565217391, 1.8181818181818183) {};
	\draw node[style=vertex] at (6.260869565217391, 0.7272727272727273) {};
	\draw (6.782608695652174, 3.272727272727273) -- (6.782608695652174, 2.909090909090909);
	\draw node[style=vertex] at (6.782608695652174, 3.272727272727273) {};
	\draw node[style=vertex] at (6.782608695652174, 2.909090909090909) {};
	\draw (6.782608695652174, 1.8181818181818183) -- (6.782608695652174, 0.36363636363636365);
	\draw node[style=vertex] at (6.782608695652174, 1.8181818181818183) {};
	\draw node[style=vertex] at (6.782608695652174, 0.36363636363636365) {};
	\draw (7.304347826086956, 3.6363636363636367) -- (7.304347826086956, 2.5454545454545454);
	\draw node[style=vertex] at (7.304347826086956, 3.6363636363636367) {};
	\draw node[style=vertex] at (7.304347826086956, 2.5454545454545454) {};
	\draw (7.304347826086956, 1.8181818181818183) -- (7.304347826086956, 0);
	\draw node[style=vertex] at (7.304347826086956, 1.8181818181818183) {};
	\draw node[style=vertex] at (7.304347826086956, 0) {};
	\draw (7.826086956521739, 4) -- (7.826086956521739, 2.1818181818181817);
	\draw node[style=vertex] at (7.826086956521739, 4) {};
	\draw node[style=vertex] at (7.826086956521739, 2.1818181818181817) {};
	\draw (8.869565217391305, 2.1818181818181817) -- (8.869565217391305, 1.8181818181818183);
	\draw node[style=vertex] at (8.869565217391305, 2.1818181818181817) {};
	\draw node[style=vertex] at (8.869565217391305, 1.8181818181818183) {};
	\draw (9.391304347826086, 2.5454545454545454) -- (9.391304347826086, 1.4545454545454546);
	\draw node[style=vertex] at (9.391304347826086, 2.5454545454545454) {};
	\draw node[style=vertex] at (9.391304347826086, 1.4545454545454546) {};
	\draw (9.91304347826087, 2.909090909090909) -- (9.91304347826087, 1.0909090909090908);
	\draw node[style=vertex] at (9.91304347826087, 2.909090909090909) {};
	\draw node[style=vertex] at (9.91304347826087, 1.0909090909090908) {};
	\draw (10.434782608695652, 3.272727272727273) -- (10.434782608695652, 0.7272727272727273);
	\draw node[style=vertex] at (10.434782608695652, 3.272727272727273) {};
	\draw node[style=vertex] at (10.434782608695652, 0.7272727272727273) {};
	\draw (10.956521739130434, 3.6363636363636367) -- (10.956521739130434, 0.36363636363636365);
	\draw node[style=vertex] at (10.956521739130434, 3.6363636363636367) {};
	\draw node[style=vertex] at (10.956521739130434, 0.36363636363636365) {};
	\draw (11.478260869565217, 4) -- (11.478260869565217, 0);
	\draw node[style=vertex] at (11.478260869565217, 4) {};
	\draw node[style=vertex] at (11.478260869565217, 0) {};
\end{tikzpicture}


==> 3-15.tex <==
\begin{tikzpicture}[xscale=\textwidth/12cm]
	\draw (0, 0) -- (12, 0);
	\draw (0, 0.2857142857142857) -- (12, 0.2857142857142857);
	\draw (0, 0.5714285714285714) -- (12, 0.5714285714285714);
	\draw (0, 0.8571428571428571) -- (12, 0.8571428571428571);
	\draw (0, 1.1428571428571428) -- (12, 1.1428571428571428);
	\draw (0, 1.4285714285714284) -- (12, 1.4285714285714284);
	\draw (0, 1.7142857142857142) -- (12, 1.7142857142857142);
	\draw (0, 2) -- (12, 2);
	\draw (0, 2.2857142857142856) -- (12, 2.2857142857142856);
	\draw (0, 2.571428571428571) -- (12, 2.571428571428571);
	\draw (0, 2.8571428571428568) -- (12, 2.8571428571428568);
	\draw (0, 3.142857142857143) -- (12, 3.142857142857143);
	\draw (0, 3.4285714285714284) -- (12, 3.4285714285714284);
	\draw (0, 3.714285714285714) -- (12, 3.714285714285714);
	\draw (0, 4) -- (12, 4);

	\draw (0.36363636363636365, 4) -- (0.36363636363636365, 3.714285714285714);
	\draw node[style=vertex] at (0.36363636363636365, 4) {};
	\draw node[style=vertex] at (0.36363636363636365, 3.714285714285714) {};
	\draw (0.7272727272727273, 4) -- (0.7272727272727273, 3.4285714285714284);
	\draw node[style=vertex] at (0.7272727272727273, 4) {};
	\draw node[style=vertex] at (0.7272727272727273, 3.4285714285714284) {};
	\draw (1.0909090909090908, 4) -- (1.0909090909090908, 3.714285714285714);
	\draw node[style=vertex] at (1.0909090909090908, 4) {};
	\draw node[style=vertex] at (1.0909090909090908, 3.714285714285714) {};
	\draw (1.8181818181818183, 4) -- (1.8181818181818183, 2.571428571428571);
	\draw node[style=vertex] at (1.8181818181818183, 4) {};
	\draw node[style=vertex] at (1.8181818181818183, 2.571428571428571) {};
	\draw (2.1818181818181817, 3.714285714285714) -- (2.1818181818181817, 1.1428571428571428);
	\draw node[style=vertex] at (2.1818181818181817, 3.714285714285714) {};
	\draw node[style=vertex] at (2.1818181818181817, 1.1428571428571428) {};
	\draw (2.909090909090909, 4) -- (2.909090909090909, 3.714285714285714);
	\draw node[style=vertex] at (2.909090909090909, 4) {};
	\draw node[style=vertex] at (2.909090909090909, 3.714285714285714) {};
	\draw (2.909090909090909, 2.571428571428571) -- (2.909090909090909, 2.2857142857142856);
	\draw node[style=vertex] at (2.909090909090909, 2.571428571428571) {};
	\draw node[style=vertex] at (2.909090909090909, 2.2857142857142856) {};
	\draw (2.909090909090909, 1.1428571428571428) -- (2.909090909090909, 0.8571428571428571);
	\draw node[style=vertex] at (2.909090909090909, 1.1428571428571428) {};
	\draw node[style=vertex] at (2.909090909090909, 0.8571428571428571) {};
	\draw (3.272727272727273, 4) -- (3.272727272727273, 3.4285714285714284);
	\draw node[style=vertex] at (3.272727272727273, 4) {};
	\draw node[style=vertex] at (3.272727272727273, 3.4285714285714284) {};
	\draw (3.272727272727273, 2.571428571428571) -- (3.272727272727273, 2);
	\draw node[style=vertex] at (3.272727272727273, 2.571428571428571) {};
	\draw node[style=vertex] at (3.272727272727273, 2) {};
	\draw (3.272727272727273, 1.1428571428571428) -- (3.272727272727273, 0.5714285714285714);
	\draw node[style=vertex] at (3.272727272727273, 1.1428571428571428) {};
	\draw node[style=vertex] at (3.272727272727273, 0.5714285714285714) {};
	\draw (3.6363636363636367, 4) -- (3.6363636363636367, 3.142857142857143);
	\draw node[style=vertex] at (3.6363636363636367, 4) {};
	\draw node[style=vertex] at (3.6363636363636367, 3.142857142857143) {};
	\draw (3.6363636363636367, 2.571428571428571) -- (3.6363636363636367, 1.7142857142857142);
	\draw node[style=vertex] at (3.6363636363636367, 2.571428571428571) {};
	\draw node[style=vertex] at (3.6363636363636367, 1.7142857142857142) {};
	\draw (3.6363636363636367, 1.1428571428571428) -- (3.6363636363636367, 0.2857142857142857);
	\draw node[style=vertex] at (3.6363636363636367, 1.1428571428571428) {};
	\draw node[style=vertex] at (3.6363636363636367, 0.2857142857142857) {};
	\draw (4, 4) -- (4, 3.714285714285714);
	\draw node[style=vertex] at (4, 4) {};
	\draw node[style=vertex] at (4, 3.714285714285714) {};
	\draw (4, 2.571428571428571) -- (4, 1.4285714285714284);
	\draw node[style=vertex] at (4, 2.571428571428571) {};
	\draw node[style=vertex] at (4, 1.4285714285714284) {};
	\draw (4, 1.1428571428571428) -- (4, 0);
	\draw node[style=vertex] at (4, 1.1428571428571428) {};
	\draw node[style=vertex] at (4, 0) {};
	\draw (4.363636363636363, 4) -- (4.363636363636363, 3.4285714285714284);
	\draw node[style=vertex] at (4.363636363636363, 4) {};
	\draw node[style=vertex] at (4.363636363636363, 3.4285714285714284) {};
	\draw (4.7272727272727275, 4) -- (4.7272727272727275, 2.8571428571428568);
	\draw node[style=vertex] at (4.7272727272727275, 4) {};
	\draw node[style=vertex] at (4.7272727272727275, 2.8571428571428568) {};
	\draw (5.090909090909091, 4) -- (5.090909090909091, 3.714285714285714);
	\draw node[style=vertex] at (5.090909090909091, 4) {};
	\draw node[style=vertex] at (5.090909090909091, 3.714285714285714) {};
	\draw (5.454545454545455, 4) -- (5.454545454545455, 3.4285714285714284);
	\draw node[style=vertex] at (5.454545454545455, 4) {};
	\draw node[style=vertex] at (5.454545454545455, 3.4285714285714284) {};
	\draw (5.818181818181818, 4) -- (5.818181818181818, 3.714285714285714);
	\draw node[style=vertex] at (5.818181818181818, 4) {};
	\draw node[style=vertex] at (5.818181818181818, 3.714285714285714) {};
	\draw (6.545454545454546, 4) -- (6.545454545454546, 2.571428571428571);
	\draw node[style=vertex] at (6.545454545454546, 4) {};
	\draw node[style=vertex] at (6.545454545454546, 2.571428571428571) {};
	\draw (6.909090909090909, 4) -- (6.909090909090909, 1.1428571428571428);
	\draw node[style=vertex] at (6.909090909090909, 4) {};
	\draw node[style=vertex] at (6.909090909090909, 1.1428571428571428) {};
	\draw (7.272727272727273, 4) -- (7.272727272727273, 2.571428571428571);
	\draw node[style=vertex] at (7.272727272727273, 4) {};
	\draw node[style=vertex] at (7.272727272727273, 2.571428571428571) {};
	\draw (7.636363636363637, 3.714285714285714) -- (7.636363636363637, 2.2857142857142856);
	\draw node[style=vertex] at (7.636363636363637, 3.714285714285714) {};
	\draw node[style=vertex] at (7.636363636363637, 2.2857142857142856) {};
	\draw (8, 3.714285714285714) -- (8, 0.8571428571428571);
	\draw node[style=vertex] at (8, 3.714285714285714) {};
	\draw node[style=vertex] at (8, 0.8571428571428571) {};
	\draw (8.363636363636363, 3.714285714285714) -- (8.363636363636363, 2.2857142857142856);
	\draw node[style=vertex] at (8.363636363636363, 3.714285714285714) {};
	\draw node[style=vertex] at (8.363636363636363, 2.2857142857142856) {};
	\draw (8.727272727272727, 3.4285714285714284) -- (8.727272727272727, 2);
	\draw node[style=vertex] at (8.727272727272727, 3.4285714285714284) {};
	\draw node[style=vertex] at (8.727272727272727, 2) {};
	\draw (9.090909090909092, 3.4285714285714284) -- (9.090909090909092, 0.5714285714285714);
	\draw node[style=vertex] at (9.090909090909092, 3.4285714285714284) {};
	\draw node[style=vertex] at (9.090909090909092, 0.5714285714285714) {};
	\draw (9.454545454545455, 3.4285714285714284) -- (9.454545454545455, 2);
	\draw node[style=vertex] at (9.454545454545455, 3.4285714285714284) {};
	\draw node[style=vertex] at (9.454545454545455, 2) {};
	\draw (9.818181818181818, 3.142857142857143) -- (9.818181818181818, 1.7142857142857142);
	\draw node[style=vertex] at (9.818181818181818, 3.142857142857143) {};
	\draw node[style=vertex] at (9.818181818181818, 1.7142857142857142) {};
	\draw (10.181818181818182, 3.142857142857143) -- (10.181818181818182, 0.2857142857142857);
	\draw node[style=vertex] at (10.181818181818182, 3.142857142857143) {};
	\draw node[style=vertex] at (10.181818181818182, 0.2857142857142857) {};
	\draw (10.545454545454545, 3.142857142857143) -- (10.545454545454545, 1.7142857142857142);
	\draw node[style=vertex] at (10.545454545454545, 3.142857142857143) {};
	\draw node[style=vertex] at (10.545454545454545, 1.7142857142857142) {};
	\draw (10.90909090909091, 2.8571428571428568) -- (10.90909090909091, 1.4285714285714284);
	\draw node[style=vertex] at (10.90909090909091, 2.8571428571428568) {};
	\draw node[style=vertex] at (10.90909090909091, 1.4285714285714284) {};
	\draw (11.272727272727273, 2.8571428571428568) -- (11.272727272727273, 0);
	\draw node[style=vertex] at (11.272727272727273, 2.8571428571428568) {};
	\draw node[style=vertex] at (11.272727272727273, 0) {};
	\draw (11.636363636363637, 2.8571428571428568) -- (11.636363636363637, 1.4285714285714284);
	\draw node[style=vertex] at (11.636363636363637, 2.8571428571428568) {};
	\draw node[style=vertex] at (11.636363636363637, 1.4285714285714284) {};
\end{tikzpicture}

==> 3-6.tex <==
\begin{tikzpicture}[xscale=0.5\textwidth/12cm, yscale=3/4]
	\draw (0, 0) -- (12, 0);
	\draw (0, 0.8) -- (12, 0.8);
	\draw (0, 1.6) -- (12, 1.6);
	\draw (0, 2.4000000000000004) -- (12, 2.4000000000000004);
	\draw (0, 3.2) -- (12, 3.2);
	\draw (0, 4) -- (12, 4);

	\draw (0.9230769230769231, 3.2) -- (0.9230769230769231, 2.4000000000000004);
	\draw node[style=vertex] at (0.9230769230769231, 3.2) {};
	\draw node[style=vertex] at (0.9230769230769231, 2.4000000000000004) {};
	\draw (1.8461538461538463, 4) -- (1.8461538461538463, 2.4000000000000004);
	\draw node[style=vertex] at (1.8461538461538463, 4) {};
	\draw node[style=vertex] at (1.8461538461538463, 2.4000000000000004) {};
	\draw (2.769230769230769, 3.2) -- (2.769230769230769, 2.4000000000000004);
	\draw node[style=vertex] at (2.769230769230769, 3.2) {};
	\draw node[style=vertex] at (2.769230769230769, 2.4000000000000004) {};
	\draw (4.615384615384616, 2.4000000000000004) -- (4.615384615384616, 1.6);
	\draw node[style=vertex] at (4.615384615384616, 2.4000000000000004) {};
	\draw node[style=vertex] at (4.615384615384616, 1.6) {};
	\draw (6.461538461538462, 3.2) -- (6.461538461538462, 2.4000000000000004);
	\draw node[style=vertex] at (6.461538461538462, 3.2) {};
	\draw node[style=vertex] at (6.461538461538462, 2.4000000000000004) {};
	\draw (6.461538461538462, 1.6) -- (6.461538461538462, 0.8);
	\draw node[style=vertex] at (6.461538461538462, 1.6) {};
	\draw node[style=vertex] at (6.461538461538462, 0.8) {};
	\draw (7.384615384615385, 4) -- (7.384615384615385, 2.4000000000000004);
	\draw node[style=vertex] at (7.384615384615385, 4) {};
	\draw node[style=vertex] at (7.384615384615385, 2.4000000000000004) {};
	\draw (7.384615384615385, 1.6) -- (7.384615384615385, 0);
	\draw node[style=vertex] at (7.384615384615385, 1.6) {};
	\draw node[style=vertex] at (7.384615384615385, 0) {};
	\draw (9.230769230769232, 2.4000000000000004) -- (9.230769230769232, 1.6);
	\draw node[style=vertex] at (9.230769230769232, 2.4000000000000004) {};
	\draw node[style=vertex] at (9.230769230769232, 1.6) {};
	\draw (10.153846153846155, 3.2) -- (10.153846153846155, 0.8);
	\draw node[style=vertex] at (10.153846153846155, 3.2) {};
	\draw node[style=vertex] at (10.153846153846155, 0.8) {};
	\draw (11.076923076923077, 4) -- (11.076923076923077, 0);
	\draw node[style=vertex] at (11.076923076923077, 4) {};
	\draw node[style=vertex] at (11.076923076923077, 0) {};
\end{tikzpicture}

==> 4-12.tex <==
\begin{tikzpicture}[xscale=\textwidth/12cm]
	\draw (0, 0) -- (12, 0);
	\draw (0, 0.36363636363636365) -- (12, 0.36363636363636365);
	\draw (0, 0.7272727272727273) -- (12, 0.7272727272727273);
	\draw (0, 1.0909090909090908) -- (12, 1.0909090909090908);
	\draw (0, 1.4545454545454546) -- (12, 1.4545454545454546);
	\draw (0, 1.8181818181818183) -- (12, 1.8181818181818183);
	\draw (0, 2.1818181818181817) -- (12, 2.1818181818181817);
	\draw (0, 2.5454545454545454) -- (12, 2.5454545454545454);
	\draw (0, 2.909090909090909) -- (12, 2.909090909090909);
	\draw (0, 3.272727272727273) -- (12, 3.272727272727273);
	\draw (0, 3.6363636363636367) -- (12, 3.6363636363636367);
	\draw (0, 4) -- (12, 4);

	\draw (0.35294117647058826, 4) -- (0.35294117647058826, 3.6363636363636367);
	\draw node[style=vertex] at (0.35294117647058826, 4) {};
	\draw node[style=vertex] at (0.35294117647058826, 3.6363636363636367) {};
	\draw (0.7058823529411765, 4) -- (0.7058823529411765, 3.272727272727273);
	\draw node[style=vertex] at (0.7058823529411765, 4) {};
	\draw node[style=vertex] at (0.7058823529411765, 3.272727272727273) {};
	\draw (1.0588235294117647, 4) -- (1.0588235294117647, 2.909090909090909);
	\draw node[style=vertex] at (1.0588235294117647, 4) {};
	\draw node[style=vertex] at (1.0588235294117647, 2.909090909090909) {};
	\draw (1.411764705882353, 4) -- (1.411764705882353, 3.6363636363636367);
	\draw node[style=vertex] at (1.411764705882353, 4) {};
	\draw node[style=vertex] at (1.411764705882353, 3.6363636363636367) {};
	\draw (1.7647058823529413, 4) -- (1.7647058823529413, 3.272727272727273);
	\draw node[style=vertex] at (1.7647058823529413, 4) {};
	\draw node[style=vertex] at (1.7647058823529413, 3.272727272727273) {};
	\draw (2.1176470588235294, 4) -- (2.1176470588235294, 3.6363636363636367);
	\draw node[style=vertex] at (2.1176470588235294, 4) {};
	\draw node[style=vertex] at (2.1176470588235294, 3.6363636363636367) {};
	\draw (2.823529411764706, 4) -- (2.823529411764706, 2.5454545454545454);
	\draw node[style=vertex] at (2.823529411764706, 4) {};
	\draw node[style=vertex] at (2.823529411764706, 2.5454545454545454) {};
	\draw (3.1764705882352944, 3.6363636363636367) -- (3.1764705882352944, 2.1818181818181817);
	\draw node[style=vertex] at (3.1764705882352944, 3.6363636363636367) {};
	\draw node[style=vertex] at (3.1764705882352944, 2.1818181818181817) {};
	\draw (3.5294117647058827, 3.272727272727273) -- (3.5294117647058827, 1.0909090909090908);
	\draw node[style=vertex] at (3.5294117647058827, 3.272727272727273) {};
	\draw node[style=vertex] at (3.5294117647058827, 1.0909090909090908) {};
	\draw (4.235294117647059, 4) -- (4.235294117647059, 3.6363636363636367);
	\draw node[style=vertex] at (4.235294117647059, 4) {};
	\draw node[style=vertex] at (4.235294117647059, 3.6363636363636367) {};
	\draw (4.235294117647059, 2.5454545454545454) -- (4.235294117647059, 2.1818181818181817);
	\draw node[style=vertex] at (4.235294117647059, 2.5454545454545454) {};
	\draw node[style=vertex] at (4.235294117647059, 2.1818181818181817) {};
	\draw (4.235294117647059, 1.0909090909090908) -- (4.235294117647059, 0.7272727272727273);
	\draw node[style=vertex] at (4.235294117647059, 1.0909090909090908) {};
	\draw node[style=vertex] at (4.235294117647059, 0.7272727272727273) {};
	\draw (4.588235294117648, 4) -- (4.588235294117648, 3.272727272727273);
	\draw node[style=vertex] at (4.588235294117648, 4) {};
	\draw node[style=vertex] at (4.588235294117648, 3.272727272727273) {};
	\draw (4.588235294117648, 2.5454545454545454) -- (4.588235294117648, 1.8181818181818183);
	\draw node[style=vertex] at (4.588235294117648, 2.5454545454545454) {};
	\draw node[style=vertex] at (4.588235294117648, 1.8181818181818183) {};
	\draw (4.588235294117648, 1.0909090909090908) -- (4.588235294117648, 0.36363636363636365);
	\draw node[style=vertex] at (4.588235294117648, 1.0909090909090908) {};
	\draw node[style=vertex] at (4.588235294117648, 0.36363636363636365) {};
	\draw (4.9411764705882355, 4) -- (4.9411764705882355, 2.909090909090909);
	\draw node[style=vertex] at (4.9411764705882355, 4) {};
	\draw node[style=vertex] at (4.9411764705882355, 2.909090909090909) {};
	\draw (4.9411764705882355, 2.5454545454545454) -- (4.9411764705882355, 2.1818181818181817);
	\draw node[style=vertex] at (4.9411764705882355, 2.5454545454545454) {};
	\draw node[style=vertex] at (4.9411764705882355, 2.1818181818181817) {};
	\draw (4.9411764705882355, 1.0909090909090908) -- (4.9411764705882355, 0);
	\draw node[style=vertex] at (4.9411764705882355, 1.0909090909090908) {};
	\draw node[style=vertex] at (4.9411764705882355, 0) {};
	\draw (5.294117647058824, 4) -- (5.294117647058824, 3.6363636363636367);
	\draw node[style=vertex] at (5.294117647058824, 4) {};
	\draw node[style=vertex] at (5.294117647058824, 3.6363636363636367) {};
	\draw (5.294117647058824, 2.5454545454545454) -- (5.294117647058824, 1.4545454545454546);
	\draw node[style=vertex] at (5.294117647058824, 2.5454545454545454) {};
	\draw node[style=vertex] at (5.294117647058824, 1.4545454545454546) {};
	\draw (5.647058823529412, 4) -- (5.647058823529412, 3.272727272727273);
	\draw node[style=vertex] at (5.647058823529412, 4) {};
	\draw node[style=vertex] at (5.647058823529412, 3.272727272727273) {};
	\draw (5.647058823529412, 2.5454545454545454) -- (5.647058823529412, 2.1818181818181817);
	\draw node[style=vertex] at (5.647058823529412, 2.5454545454545454) {};
	\draw node[style=vertex] at (5.647058823529412, 2.1818181818181817) {};
	\draw (6, 4) -- (6, 3.6363636363636367);
	\draw node[style=vertex] at (6, 4) {};
	\draw node[style=vertex] at (6, 3.6363636363636367) {};
	\draw (6.705882352941177, 4) -- (6.705882352941177, 2.5454545454545454);
	\draw node[style=vertex] at (6.705882352941177, 4) {};
	\draw node[style=vertex] at (6.705882352941177, 2.5454545454545454) {};
	\draw (7.058823529411765, 4) -- (7.058823529411765, 1.0909090909090908);
	\draw node[style=vertex] at (7.058823529411765, 4) {};
	\draw node[style=vertex] at (7.058823529411765, 1.0909090909090908) {};
	\draw (7.411764705882353, 4) -- (7.411764705882353, 2.5454545454545454);
	\draw node[style=vertex] at (7.411764705882353, 4) {};
	\draw node[style=vertex] at (7.411764705882353, 2.5454545454545454) {};
	\draw (8.11764705882353, 3.6363636363636367) -- (8.11764705882353, 2.1818181818181817);
	\draw node[style=vertex] at (8.11764705882353, 3.6363636363636367) {};
	\draw node[style=vertex] at (8.11764705882353, 2.1818181818181817) {};
	\draw (8.470588235294118, 3.6363636363636367) -- (8.470588235294118, 0.7272727272727273);
	\draw node[style=vertex] at (8.470588235294118, 3.6363636363636367) {};
	\draw node[style=vertex] at (8.470588235294118, 0.7272727272727273) {};
	\draw (8.823529411764707, 3.6363636363636367) -- (8.823529411764707, 2.1818181818181817);
	\draw node[style=vertex] at (8.823529411764707, 3.6363636363636367) {};
	\draw node[style=vertex] at (8.823529411764707, 2.1818181818181817) {};
	\draw (9.529411764705882, 3.272727272727273) -- (9.529411764705882, 1.8181818181818183);
	\draw node[style=vertex] at (9.529411764705882, 3.272727272727273) {};
	\draw node[style=vertex] at (9.529411764705882, 1.8181818181818183) {};
	\draw (9.882352941176471, 3.272727272727273) -- (9.882352941176471, 0.36363636363636365);
	\draw node[style=vertex] at (9.882352941176471, 3.272727272727273) {};
	\draw node[style=vertex] at (9.882352941176471, 0.36363636363636365) {};
	\draw (10.23529411764706, 3.272727272727273) -- (10.23529411764706, 1.8181818181818183);
	\draw node[style=vertex] at (10.23529411764706, 3.272727272727273) {};
	\draw node[style=vertex] at (10.23529411764706, 1.8181818181818183) {};
	\draw (10.941176470588236, 2.909090909090909) -- (10.941176470588236, 1.4545454545454546);
	\draw node[style=vertex] at (10.941176470588236, 2.909090909090909) {};
	\draw node[style=vertex] at (10.941176470588236, 1.4545454545454546) {};
	\draw (11.294117647058824, 2.909090909090909) -- (11.294117647058824, 0);
	\draw node[style=vertex] at (11.294117647058824, 2.909090909090909) {};
	\draw node[style=vertex] at (11.294117647058824, 0) {};
	\draw (11.647058823529413, 2.909090909090909) -- (11.647058823529413, 1.4545454545454546);
	\draw node[style=vertex] at (11.647058823529413, 2.909090909090909) {};
	\draw node[style=vertex] at (11.647058823529413, 1.4545454545454546) {};
\end{tikzpicture}


==> star-4-12.tex <==
\begin{tikzpicture}[xscale=\textwidth/12cm]
	\draw (0, 0) -- (12, 0);
	\draw (0, 0.36363636363636365) -- (12, 0.36363636363636365);
	\draw (0, 0.7272727272727273) -- (12, 0.7272727272727273);
	\draw (0, 1.0909090909090908) -- (12, 1.0909090909090908);
	\draw (0, 1.4545454545454546) -- (12, 1.4545454545454546);
	\draw (0, 1.8181818181818183) -- (12, 1.8181818181818183);
	\draw (0, 2.1818181818181817) -- (12, 2.1818181818181817);
	\draw (0, 2.5454545454545454) -- (12, 2.5454545454545454);
	\draw (0, 2.909090909090909) -- (12, 2.909090909090909);
	\draw (0, 3.272727272727273) -- (12, 3.272727272727273);
	\draw (0, 3.6363636363636367) -- (12, 3.6363636363636367);
	\draw (0, 4) -- (12, 4);

	\draw (0.25, 4) -- (0.25, 3.6363636363636367);
	\draw node[style=vertex] at (0.25, 4) {};
	\draw node[style=vertex] at (0.25, 3.6363636363636367) {};
	\draw (0.5, 4) -- (0.5, 3.272727272727273);
	\draw node[style=vertex] at (0.5, 4) {};
	\draw node[style=vertex] at (0.5, 3.272727272727273) {};
	\draw (0.75, 4) -- (0.75, 2.909090909090909);
	\draw node[style=vertex] at (0.75, 4) {};
	\draw node[style=vertex] at (0.75, 2.909090909090909) {};
	\draw (1, 4) -- (1, 3.6363636363636367);
	\draw node[style=vertex] at (1, 4) {};
	\draw node[style=vertex] at (1, 3.6363636363636367) {};
	\draw (1.25, 4) -- (1.25, 3.272727272727273);
	\draw node[style=vertex] at (1.25, 4) {};
	\draw node[style=vertex] at (1.25, 3.272727272727273) {};
	\draw (1.5, 4) -- (1.5, 3.6363636363636367);
	\draw node[style=vertex] at (1.5, 4) {};
	\draw node[style=vertex] at (1.5, 3.6363636363636367) {};
	\draw (2, 4) -- (2, 2.1818181818181817);
	\draw node[style=vertex] at (2, 4) {};
	\draw node[style=vertex] at (2, 2.1818181818181817) {};
	\draw[red] (2.25, 4) -- (2.25, 2.5454545454545454);
	\draw[red] node[style=vertex] at (2.25, 4) {};
	\draw[red] node[style=vertex] at (2.25, 2.5454545454545454) {};
	\draw (2.5, 4) -- (2.5, 3.6363636363636367);
	\draw node[style=vertex] at (2.5, 4) {};
	\draw node[style=vertex] at (2.5, 3.6363636363636367) {};
	\draw (3, 4) -- (3, 2.1818181818181817);
	\draw node[style=vertex] at (3, 4) {};
	\draw node[style=vertex] at (3, 2.1818181818181817) {};
	\draw (3.25, 4) -- (3.25, 1.8181818181818183);
	\draw node[style=vertex] at (3.25, 4) {};
	\draw node[style=vertex] at (3.25, 1.8181818181818183) {};
	\draw (3.5, 4) -- (3.5, 2.1818181818181817);
	\draw node[style=vertex] at (3.5, 4) {};
	\draw node[style=vertex] at (3.5, 2.1818181818181817) {};
	\draw (3.75, 4) -- (3.75, 1.4545454545454546);
	\draw node[style=vertex] at (3.75, 4) {};
	\draw node[style=vertex] at (3.75, 1.4545454545454546) {};
	\draw (4, 4) -- (4, 2.1818181818181817);
	\draw node[style=vertex] at (4, 4) {};
	\draw node[style=vertex] at (4, 2.1818181818181817) {};
	\draw[red] (4.5, 4) -- (4.5, 1.0909090909090908);
	\draw[red] node[style=vertex] at (4.5, 4) {};
	\draw[red] node[style=vertex] at (4.5, 1.0909090909090908) {};
	\draw (4.75, 4) -- (4.75, 3.272727272727273);
	\draw node[style=vertex] at (4.75, 4) {};
	\draw node[style=vertex] at (4.75, 3.272727272727273) {};
	\draw (5.25, 4) -- (5.25, 0.7272727272727273);
	\draw node[style=vertex] at (5.25, 4) {};
	\draw node[style=vertex] at (5.25, 0.7272727272727273) {};
	\draw (5.5, 4) -- (5.5, 0.36363636363636365);
	\draw node[style=vertex] at (5.5, 4) {};
	\draw node[style=vertex] at (5.5, 0.36363636363636365) {};
	\draw (5.75, 4) -- (5.75, 0);
	\draw node[style=vertex] at (5.75, 4) {};
	\draw node[style=vertex] at (5.75, 0) {};
	\draw[red] (6.25, 4) -- (6.25, 2.5454545454545454);
	\draw[red] node[style=vertex] at (6.25, 4) {};
	\draw[red] node[style=vertex] at (6.25, 2.5454545454545454) {};
	\draw (6.5, 4) -- (6.5, 3.6363636363636367);
	\draw node[style=vertex] at (6.5, 4) {};
	\draw node[style=vertex] at (6.5, 3.6363636363636367) {};
	\draw (6.75, 4) -- (6.75, 3.272727272727273);
	\draw node[style=vertex] at (6.75, 4) {};
	\draw node[style=vertex] at (6.75, 3.272727272727273) {};
	\draw (7, 4) -- (7, 2.909090909090909);
	\draw node[style=vertex] at (7, 4) {};
	\draw node[style=vertex] at (7, 2.909090909090909) {};
	\draw (7.25, 4) -- (7.25, 3.6363636363636367);
	\draw node[style=vertex] at (7.25, 4) {};
	\draw node[style=vertex] at (7.25, 3.6363636363636367) {};
	\draw (7.5, 4) -- (7.5, 3.272727272727273);
	\draw node[style=vertex] at (7.5, 4) {};
	\draw node[style=vertex] at (7.5, 3.272727272727273) {};
	\draw (7.75, 4) -- (7.75, 3.6363636363636367);
	\draw node[style=vertex] at (7.75, 4) {};
	\draw node[style=vertex] at (7.75, 3.6363636363636367) {};
	\draw (8.25, 4) -- (8.25, 2.5454545454545454);
	\draw node[style=vertex] at (8.25, 4) {};
	\draw node[style=vertex] at (8.25, 2.5454545454545454) {};
	\draw (8.5, 4) -- (8.5, 1.0909090909090908);
	\draw node[style=vertex] at (8.5, 4) {};
	\draw node[style=vertex] at (8.5, 1.0909090909090908) {};
	\draw (8.75, 4) -- (8.75, 2.5454545454545454);
	\draw node[style=vertex] at (8.75, 4) {};
	\draw node[style=vertex] at (8.75, 2.5454545454545454) {};
	\draw[red] (9, 4) -- (9, 3.6363636363636367);
	\draw[red] node[style=vertex] at (9, 4) {};
	\draw[red] node[style=vertex] at (9, 3.6363636363636367) {};
	\draw (9.25, 4) -- (9.25, 2.1818181818181817);
	\draw node[style=vertex] at (9.25, 4) {};
	\draw node[style=vertex] at (9.25, 2.1818181818181817) {};
	\draw (9.5, 4) -- (9.5, 0.7272727272727273);
	\draw node[style=vertex] at (9.5, 4) {};
	\draw node[style=vertex] at (9.5, 0.7272727272727273) {};
	\draw (9.75, 4) -- (9.75, 2.1818181818181817);
	\draw node[style=vertex] at (9.75, 4) {};
	\draw node[style=vertex] at (9.75, 2.1818181818181817) {};
	\draw[red] (10, 4) -- (10, 3.272727272727273);
	\draw[red] node[style=vertex] at (10, 4) {};
	\draw[red] node[style=vertex] at (10, 3.272727272727273) {};
	\draw (10.25, 4) -- (10.25, 1.8181818181818183);
	\draw node[style=vertex] at (10.25, 4) {};
	\draw node[style=vertex] at (10.25, 1.8181818181818183) {};
	\draw (10.5, 4) -- (10.5, 0.36363636363636365);
	\draw node[style=vertex] at (10.5, 4) {};
	\draw node[style=vertex] at (10.5, 0.36363636363636365) {};
	\draw (10.75, 4) -- (10.75, 1.8181818181818183);
	\draw node[style=vertex] at (10.75, 4) {};
	\draw node[style=vertex] at (10.75, 1.8181818181818183) {};
	\draw[red] (11, 4) -- (11, 2.909090909090909);
	\draw[red] node[style=vertex] at (11, 4) {};
	\draw[red] node[style=vertex] at (11, 2.909090909090909) {};
	\draw (11.25, 4) -- (11.25, 1.4545454545454546);
	\draw node[style=vertex] at (11.25, 4) {};
	\draw node[style=vertex] at (11.25, 1.4545454545454546) {};
	\draw (11.5, 4) -- (11.5, 0);
	\draw node[style=vertex] at (11.5, 4) {};
	\draw node[style=vertex] at (11.5, 0) {};
	\draw (11.75, 4) -- (11.75, 1.4545454545454546);
	\draw node[style=vertex] at (11.75, 4) {};
	\draw node[style=vertex] at (11.75, 1.4545454545454546) {};
\end{tikzpicture}

